Deriving Algorithms for Triangular Tridiagonalization a Skew-Symmetric Matrix

This paper provides technical details regarding the application of the FLAME methodology to derive algorithms hand in hand with their proofs of correctness for the computation of the $ L T L^T $ decomposition (with and without pivoting) of a skew-symmetric matrix. The approach yields known as well as new algorithms, presented using the FLAME notation, enabling comparing and contrasting. A number of BLAS-like primitives are exposed at the core of the resulting unblocked and blocked algorithms.

==> LTLt_blk_right_left.tex <==


\resetsteps      % Reset all the commands to create a blank worksheet  

% Define the operation to be computed

\renewcommand{\routinename}{ \left[ X, L \right] := \mbox{\sc LTLt\_blk\_right/left}( X ) }

% Step 3: Loop-guard 

\renewcommand{\guard}{
  m( X_{TL} ) < m( X )-1
}

% Step 4: Define Initialize 

\renewcommand{\partitionings}{
$ L  = I $\\
  $
  X \rightarrow
  \left( \begin{array}{c I c | c}
  X_{TL} & \star & \star \\ \whline
  x_{ML}^T & \chi_{MM} & \star \\ \hline
  X_{BL} & x_{BM} & X_{BR}
  \end{array}
  \right)
  $
,
  $
  L \rightarrow
\left( \begin{array}{c I c | c}
  L_{TL} & 0 & 0 \\ \whline
  l_{ML}^T & \lambda_{MM} & 0 \\ \hline
  L_{BL} & l_{BM} & L_{BR}
  \end{array}
  \right)
  $ 
}


\renewcommand{\partitionsizes}{
$ X_{TL} $ and $ L_{TL} $ are $ 0 \times 0 $
}

% Step 5a: Repartition the operands 

\renewcommand{\repartitionings}{
\setlength{\arraycolsep}{4pt}
\footnotesize
$  \left( \begin{array}{c I c | c}
  X_{TL} & \star & \star \\ \whline
  x_{ML}^T & \chi_{MM} & \star \\ \hline
  X_{BL} & x_{BM} & X_{BR}
  \end{array}
  \right)
  \rightarrow
  \left( \begin{array}{c I c | c | c | c}
  X_{00} & \star & \star & \star & \star \\ \whline
   x_{10}^T & \chi_{11} & \star & \star & \star\\ \hline
   X_{20} & x_{21} & X_{22} & \star & \star \\ \hline
   x_{30}^T & \chi_{31} & x_{32}^T & \chi_{33} & \star \\ \hline
   X_{40} & x_{41} & X_{42} & x_{43} & X_{44}
   \end{array} \right)
   $,
   $
   \left( \begin{array}{c I c | c}
  L_{TL} & 0 & 0 \\ \whline
  l_{ML}^T & \lambda_{MM} & 0 \\ \hline
  L_{BL} & l_{BM} & L_{BR}
  \end{array}
  \right)
  \rightarrow
  \cdots
   $
   }

\renewcommand{\repartitionsizes}{
  $ \chi_{ij} $ and $ \lambda_{ij}$ are scalars ...
  }

% Step 5b: Move the double lines 

\renewcommand{\moveboundaries}{
\setlength{\arraycolsep}{4pt}
\footnotesize
$  \left( \begin{array}{c I c | c}
  X_{TL} & \star & \star \\ \whline
  x_{ML}^T & \chi_{MM} & \star \\ \hline
  X_{BL} & x_{BM} & X_{BR}
  \end{array}
  \right)
  \leftarrow
  \left( \begin{array}{c | c | c I c | c}
  X_{00} & \star & \star & \star & \star \\ \hline
   x_{10}^T & \chi_{11} & \star & \star & \star \\ \hline
   X_{20} & x_{21} & X_{22} & \star & \star \\ \whline
   x_{30}^T & \chi_{31} & x_{32}^T & \chi_{33} & \star \\ \hline
   X_{40} & x_{41} & X_{42} & x_{43} & X_{44}
   \end{array} \right)
   $,
   $
   \left( \begin{array}{c I c | c}
  L_{TL} & 0 & 0 \\ \whline
  l_{ML}^T & \lambda_{MM} & 0 \\ \hline
  L_{BL} & l_{BM} & L_{BR}
  \end{array}
  \right)
  \leftarrow
  \cdots
   $}

% Step 8: Insert the updates required to change the 
%         state from that given in Step 6 to that given in Step 7
% Note: The below needs editing!!!

\renewcommand{\update}{
\setlength{\arraycolsep}{2pt}
\\
$
  \begin{array}{| l |}  \hline
  \mbox{\underline{\bf Right-looking (Variant~1):}} \\
  \begin{array}[t]{@{}l@{}}
    \begin{array}{@{}l@{}}
    \left[ \left( \begin{array}{c | c}
    0 & \star \\ \hline
    x_{21} & X_{22} \\ \hline
    \chi_{31} & x_{32}^T \\ \hline
    x_{41} & X_{42}
    \end{array} \right),
    \left( \begin{array}{c | c | c }
1 & 0 & 0 \\ \hline
l_{21} & L_{22} & 0   \\ \hline
\lambda_{31} & l_{32}^T &
1 \\ \hline
l_{41} & L_{42} &
l_{43} 
\end{array}
\right)
    \right]   :=
    \mbox{\sc LTLt\_unb\_0}( 
    \left(
    \begin{array}{c | c}
    0 & \star \\ \hline
    x_{21} & X_{22} \\ \hline
    \chi_{31} & x_{32}^T \\ \hline
    x_{41} & X_{42}
    \end{array} \right), \left( \begin{array}{c | c | c }
1 & 0 & 0 \\ \hline
l_{21} & L_{22} & 0   \\ \hline
\lambda_{31} & l_{32}^T &
1 \\ \hline
l_{41} & L_{42} &
l_{43} 
\end{array}
\right)
    )   
    \end{array}
    \\  
        \left( \begin{array}{c | c}
    0 & \star \\ \hline
    x_{43}& X_{44}
    \end{array}
    \right)
    := 
        \left( \begin{array}{c | c}
    0 & \star \\ \hline
    x_{43}& X_{44}
    \end{array}
    \right) - \left( \begin{array}{ c | c }
l_{32}^T &
1 \\ \hline
L_{42} &
l_{43} 
\end{array}
\right)
\left( \begin{array}{c | c }
 X_{22} & \star  \\ \hline
 x_{32}^T &
0 
\end{array}
\right)
\left( \begin{array}{c | c}
l_{32}  &  L_{42}^T \\ \hline
1 & l_{43}^T 
\end{array}
\right) \\
X_{44} := X_{44} +  
( l_{43} x_{43}^T - x_{43} l_{43}^T )
    \end{array}
\\ \hline
\mbox{\underline{\bf Left-looking (Variant~3):}}
\\
    %%% left-looking
    \begin{array}{@{}l}
    \begin{array}{@{}l}
    \left( \begin{array}{ c | c } 
x _{21} & X_{22} \\ \hline
\chi_{31}
&  x_{32}^T \\ \hline
x_{41}
&  X_{42} 
\end{array} \right) :=
\left( \begin{array}{ c | c } 
x _{21} & X_{22} \\ \hline
\chi_{31}
&  x_{32}^T \\ \hline
x_{41}
&  X_{42} 
\end{array} \right) -
\left( \begin{array}{c I c }
 L_{20} & 
 l _{21}  \\ \hline
 l_{30}^T &  \lambda_{31}
\\ \hline
 L_{40} &  l_{41}
\end{array} \right)
\left( \begin{array}{c I c  }
 X_{00} &  \star  \\ \whline
 x_{10}^T & 0 
\end{array} \right)
\left( \begin{array}{c | c }
 l_{10}  &  L_{20}^T  \\ \whline
1 & 
 l_{21}^T 
\end{array} \right)
\\
%
    \left[ \left( \begin{array}{c | c}
    0 & \star \\ \hline
    x_{21} & X_{22} \\ \hline
    \chi_{31} & x_{32}^T \\ \hline
    x_{41} & X_{42}
    \end{array} \right),
    \left( \begin{array}{c | c | c }
1 & 0 & 0 \\ \hline
l_{21} & L_{22} & 0   \\ \hline
\lambda_{31} & l_{32}^T &
1 \\ \hline
l_{41} & L_{42} &
l_{43} 
\end{array}
\right)
    \right]
 :=
    \mbox{\sc LTLt\_unb}( 
    \left(
    \begin{array}{c | c}
    0 & \star \\ \hline
    x_{21} & X_{22} \\ \hline
    \chi_{31} & x_{32}^T \\ \hline
    x_{41} & X_{42}
    \end{array} \right),
         \left( \begin{array}{c | c | c }
1 & 0 & 0 \\ \hline
l_{21} & L_{22} & 0   \\ \hline
\lambda_{31} & l_{32}^T &
1 \\ \hline
l_{41} & L_{42} &
l_{43} 
\end{array}
\right)
    )   
    \end{array}
        \end{array}
        \\ \hline
\end{array}
$
\\
}


    



==> LTLt_piv_blk.tex <==
\setlength{\arraycolsep}{2pt}
$
  \begin{array}{| l |} \hline
  \mbox{\underline{\bf Pivoted right-looking algorithm (Variant~1):} } \\
    \left[ \left( \begin{array}{c | c || c | c}
    0 & \star  & \star & \star \\ \hline
    x_{21} & X_{22} & \star & \star \\ \hline
    \chi_{31} & x_{32}^T & 0 & \star \\ \hline
    x_{41} & X_{42} & x_{43} & X_{44}
    \end{array} \right),
\left( \begin{array}{c | c | c }
1 & 0 & 0 \\ \hline
l_{21} & L_{22} & 0   \\ \hline
\lambda_{31} & l_{32}^T &
1 \\ \hline
l_{41} & L_{42} &
l_{43} 
\end{array}
\right)
    ,
    \left( \begin{array}{c}
    p_2 \\ \whline
    \pi_3
    \end{array} \right)
    \right]   
 := \\
\hspace{1.5in}
    \mbox{\sc LTLt\_piv\_unb\_0}( 
    \left( \begin{array}{c | c || c | c}
    0 & \star  & \star & \star \\ \hline
    x_{21} & X_{22} & \star & \star \\ \hline
    \chi_{31} & x_{32}^T & 0 & \star \\ \hline
    x_{41} & X_{42} & x_{43} & X_{44}
    \end{array} \right),
    \left( \begin{array}{c | c | c }
1 & 0 & 0 \\ \hline
l_{21} & L_{22} & 0   \\ \hline
\lambda_{31} & l_{32}^T &
1 \\ \hline
l_{41} & L_{42} &
l_{43} 
\end{array}
\right)
    )   
    \\  
    \left( \begin{array}{c I c}
    L_{20} & l_{21} \\ \hline
    l_{30}^T & \lambda_{31} \\ \hline
    L_{40} & l_{41}
    \end{array} \right) := 
    P( \left( \begin{array}{c}
    p_2 \\ \hline
    \pi_3
    \end{array} \right) )
    \left( \begin{array}{c I c}
    L_{20} & l_{21} \\ \hline
    l_{30}^T & \lambda_{31} \\ \hline
    L_{40} & l_{41}
    \end{array} \right)
    \\
            \left( \begin{array}{c | c}
    \chi_{33} & \star \\ \hline
    x_{43}& X_{44}
    \end{array}
    \right)
    := \left( \begin{array}{c | c}
    \chi_{33} & \star \\ \hline
    x_{43}& X_{44}
    \end{array}
    \right) -  \left( \begin{array}{ c | c }
l_{32}^T &
1 \\ \hline
L_{42} &
l_{43} 
\end{array}
\right)
\left( \begin{array}{c | c }
 X_{22} & \star  \\ \hline
 x_{32}^T &
0 
\end{array}
\right)
\left( \begin{array}{c | c}
l_{32}  &  L_{42}^T \\ \hline
1 & l_{34}^T 
\end{array}
\right)
\\
X_{44} := X_{44} +  
( l_{43} x_{43}^T - x_{43} l_{43}^T )
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%
\mbox{\underline{\bf Pivoted fused right-looking (Variant~2a):}} \\
  \begin{array}[t]{@{}l@{}}
    \begin{array}{@{}l@{}}
    \left[ \left( \begin{array}{c | c || c | c}
    0 & \star  & \star & \star \\ \hline
    x_{21} & X_{22} & \star & \star \\ \hline
    \chi_{31} & x_{32}^T & 0 & \star \\ \hline
    x_{41} & X_{42} & x_{43} & X_{44}
    \end{array} \right),
\left( \begin{array}{c | c | c }
1 & 0 & 0 \\ \hline
l_{21} & L_{22} & 0   \\ \hline
\lambda_{31} & l_{32}^T &
1 \\ \hline
l_{41} & L_{42} &
l_{43} 
\end{array}
\right)
    ,
    \left( \begin{array}{c}
%    \pi_1 \\ \hline
    p_2 \\ \hline
    \pi_3
    \end{array} \right)
    \right]   
 := \\
\hspace{1.5in}
    \mbox{\sc LTLt\_piv\_unb}( 
    \left( \begin{array}{c | c || c | c}
    0 & \star  & \star & \star \\ \hline
    x_{21} & X_{22} & \star & \star \\ \hline
    \chi_{31} & x_{32}^T & 0 & \star \\ \hline
    x_{41} & X_{42} & x_{43} & X_{44}
    \end{array} \right),
    \left( \begin{array}{c | c | c }
1 & 0 & 0 \\ \hline
l_{21} & L_{22} & 0   \\ \hline
\lambda_{31} & l_{32}^T &
1 \\ \hline
l_{41} & L_{42} &
l_{43} 
\end{array}
\right)
    )   
    \\  
    \left( \begin{array}{c}
    L_{20}  \\ \hline
    l_{30}^T  \\ \hline
    L_{40} 
    \end{array} \right) := 
    P( \left( \begin{array}{c}
    p_2 \\ \hline
    \pi_3
    \end{array} \right) )
    \left( \begin{array}{c }
    L_{20}  \\ \hline
    l_{30}^T  \\ \hline
    L_{40} 
    \end{array} \right)
\\ 
    \end{array}
    \\  
    \left( \begin{array}{c | c}
    0 & \star \\ \hline
    x_{43}& X_{44}
    \end{array}
    \right)
    :=
\left( \begin{array}{c | c}
    0 & \star \\ \hline
    x_{43}& X_{44}
    \end{array}
    \right)
    - 
 \left( \begin{array}{ c | c | c }
\lambda_{31} & l_{32}^T &
1 \\ \hline
l_{41} & L_{42} &
l_{43} 
\end{array}
\right)
\left( \begin{array}{c | c | c }

0 & \star & \star\\ \hline
 x_{21} &  X_{22} & \star  \\ \hline
0  & x_{32}^T &
0 
\end{array}
\right)
\left( \begin{array}{c | c}
\lambda_{31} & l_{41}^T \\ \hline
l_{32}  &  L_{42}^T \\ \hline
1 & l_{43}^T 
\end{array}
\right)
    \end{array}
\\ \hline
%%%%%%%%%%%%%%%%%%%%%%
    \mbox{\underline{\bf Pivoted fused right-looking (Variant~2b):}}
\\
  \begin{array}[t]{@{}l}
    \begin{array}{@{}l}
    \left[ \left( \begin{array}{c | c ||c}
 X_{22} & \star & \star\\ \hline
 x_{32}^T & 0 & \star\\ \hline
 X_{42} & x_{43} & X_{44}
    \end{array} \right),
    \left( \begin{array}{c | c | c}
L_{22} & 0  & 0 \\ \hline
l_{32}^T &
1 & 0 \\ \hline
L_{42} &
l_{43} & L_{44} e_f
\end{array}
\right),
    \left( \begin{array}{c}
    p_2^\star \\ \hline
    \pi_3 \\ \hline
    p_4^{\rm f}
    \end{array} \right)
    \right]   
 := \\
 \hspace{1.5in}
    \mbox{\sc LTLt\_piv\_unb}( 
    \left( \begin{array}{c | c ||c}
 X_{22} & \star & \star\\ \hline
 x_{32}^T & 0 & \star\\ \hline
 X_{42} & x_{43} &  X_{44}
    \end{array} \right),
    \left( \begin{array}{c | c | c}
L_{22} & 0  & 0 \\ \hline
l_{32}^T &
1 & 0 \\ \hline
L_{42} &
l_{43} & L_{44} e_f
\end{array}
\right)
    )   
    \end{array}
    \\  
        \left( \begin{array}{c I c}
    L_{20} & l_{21} \\ \hline
    l_{30}^T & \lambda_{31} \\ \hline
    L_{40} & l_{41}
    \end{array} \right) := 
    P( \left( \begin{array}{c}
    p_2^\star \\ \hline
    \pi_3 \\ \hline
    p_4^{\rm f}
    \end{array} \right) )
    \left( \begin{array}{c I c}
    L_{20} & l_{21} \\ \hline
    l_{30}^T & \lambda_{31} \\ \hline
    L_{40} & l_{41}
    \end{array} \right)
    \\
 X_{44} := 
X_{44} - 
\left( \begin{array}{c | c | c}
L_{42} &
l_{43} &
L_{44} e_f
\end{array}
\right)
\left( \begin{array}{c | c | c}
X_{22} & \star &  \star \\ \hline
x_{32}^T &
0 & \star  \\ \hline
0 &
e_f^T x_{43}  &
0
\end{array}
\right)
\left( \begin{array}{c}
L_{42}^T \\ \hline
l_{43}^T \\ \hline
(L_{44} e_f)^T
\end{array}
\right)
    \end{array}
    \\ \hline
\end{array}
$



    



==> LTLt_piv_unb.tex <==

\resetsteps      % Reset all the commands to create a blank worksheet  

% Define the operation to be computed

\renewcommand{\routinename}{ \left[ X, L \right] := \mbox{\sc LTLt\_unb\_right/left}( X, L ) }

% Step 3: Loop-guard 

\renewcommand{\guard}{
  m( X_{TL} ) < m( X )-1
}

% Step 4: Define Initialize 

\renewcommand{\partitionings}{
It is assumed that initially $ L = I $ except that the first column may have a Gauss transform stored for use by the left-looking algorithm. \\
  $
  X \rightarrow
  \left( \begin{array}{c I c | c}
  X_{TL} & \star & \star \\ \whline
  x_{ML}^T & \chi_{MM} & \star \\ \hline
  X_{BL} & x_{BM} & X_{BR}
  \end{array}
  \right)
  $
,
  $
  L \rightarrow
\left( \begin{array}{c I c | c}
  L_{TL} & 0 & 0 \\ \whline
  l_{ML}^T & \lambda_{MM} & 0 \\ \hline
  L_{BL} & l_{BM} & L_{BR}
  \end{array}
  \right)
  $
}

\renewcommand{\partitionsizes}{
$ X_{TL} $ and $ L_{TL} $ are $ 0 \times 0 $
}

% Step 5a: Repartition the operands 

\renewcommand{\repartitionings}{
$  
%\hspace{-1em}
\setlength{\arraycolsep}{4pt}
\left( \begin{array}{c I c | c}
  X_{TL} & \star & \star \\ \whline
  x_{ML}^T & \chi_{MM} & \star \\ \hline
  X_{BL} & x_{BM} & X_{BR}
  \end{array}
  \right)
  \rightarrow
  \left( \begin{array}{c I c | c | c}
  X_{00} & \star & \star & \star \\ \whline
   x_{10}^T & \chi_{11} & \star & \star \\ \hline
   x_{20}^T & \chi_{21} & \chi_{22} & \star \\ \hline   
   X_{30} & x_{31} & x_{32} & X_{33}
   \end{array} \right)
   $,
   $
\setlength{\arraycolsep}{4pt}
   \left( \begin{array}{c I c | c}
  L_{TL} & 0 & 0 \\ \whline
  l_{ML}^T & \lambda_{MM} & 0 \\ \hline
  L_{BL} & l_{BM} & L_{BR}
  \end{array}
  \right)
  \rightarrow
  \cdots
   $
}

\renewcommand{\repartitionsizes}{
  $ \chi_{ij} $ and $ \lambda_{ij}$ are scalars ...
  }

% Step 5b: Move the double lines 

\renewcommand{\moveboundaries}{
\setlength{\arraycolsep}{4pt}
$  \left( \begin{array}{c I c | c}
  X_{TL} & \star & \star \\ \whline
  x_{ML}^T & \chi_{MM} & \star \\ \hline
  X_{BL} & x_{BM} & X_{BR}
  \end{array}
  \right)
  \leftarrow
  \left( \begin{array}{c | c I c | c}
  X_{00} & \star & \star & \star \\ \hline
   x_{10}^T & \chi_{11} & \star & \star \\ \whline
   x_{20}^T & \chi_{21} & \chi_{22} & \star \\ \hline   
   X_{30} & x_{31} & x_{32} & X_{33}
   \end{array} \right)
$,
   $
\setlength{\arraycolsep}{4pt}
   \left( \begin{array}{c I c | c}
  L_{TL} & 0 & 0 \\ \whline
  l_{ML}^T & \lambda_{MM} & 0 \\ \hline
  L_{BL} & l_{BM} & L_{BR}
  \end{array}
  \right)
  \leftarrow
  \cdots
   $
}

% Step 8: Insert the updates required to change the 
%         state from that given in Step 6 to that given in Step 7
% Note: The below needs editing!!!

\renewcommand{\update}{
\setlength{\arraycolsep}{1pt}
$
\begin{array}{@{}l@{\;} | @{\;\;\;\;}l@{}}
\mbox{\underline{\bf Right-looking}} &
\mbox{\;\;\;\underline{\bf Left-looking}}
\\ 
  \begin{array}[t]{@{}l@{}}

    l_{32} := x_{31} /  \chi_{21} \\ 
        x_{31} := 0 \\

    X_{33} := X_{33} + l_{32} x_{32}^T - x_{32} l_{32}^T  
    \end{array}
    &  \;\;\;
    \begin{array}[t]{@{}l@{}}
    \left( \begin{array}{c }
\chi_{21} \\ \hline
x_{31} 
\end{array} \right)
:=
\left( \begin{array}{c }
\chi_{21} \\ \hline
x_{31} 
\end{array} \right) -
\left( \begin{array}{c | c  }
l_{20}^T & \lambda_{21}   \\ \hline
L_{30} & l_{31}  
\end{array} \right)
\left[
\left( \begin{array}{c | c}
X_{00} & \star  \\ \hline
x_{10}^T & 0 
\end{array} \right) 
\left( \begin{array}{c }
l_{10} \\ \hline
1
\end{array} \right)
\right]
\\
    l_{32} := x_{31} /  \chi_{21} \\ 
        x_{31} := 0 
\end{array}
  \end{array}
$
}




==> LTLt_piv_unb_right.tex <==

\resetsteps      % Reset all the commands to create a blank worksheet  

% Define the operation to be computed

\renewcommand{\routinename}{ \left[ X, L, p \right] := \mbox{\sc LTLt\_piv\_unb\_right/left}( X ) }

% Step 3: Loop-guard 

\renewcommand{\guard}{
  m( X_{TL} ) < m( X )-1
}

% Step 4: Define Initialize 

\renewcommand{\partitionings}{
$ L  = I $\\
$ p = 0 $  \\
  $
  X \rightarrow
  \left( \begin{array}{c I c | c}
  X_{TL} & \star & \star \\ \whline
  x_{ML}^T & \chi_{MM} & \star \\ \hline
  X_{BL} & x_{BM} & X_{BR}
  \end{array}
  \right)
  $
,
  $
  L \rightarrow
\left( \begin{array}{c I c | c}
  L_{TL} & 0 & 0 \\ \whline
  l_{ML}^T & \lambda_{MM} & 0 \\ \hline
  L_{BL} & l_{BM} & L_{BR}
  \end{array}
  \right)
  $,
  $
  p \rightarrow
  \left( \begin{array}{c}
  p_T \\ \whline
  \pi_M \\ \hline
  p_B
  \end{array} \right)
  $
}

\renewcommand{\partitionsizes}{
$ X_{TL} $ and $ L_{TL} $ are $ 0 \times 0 $, $ p_T $ has $ 0 $ elements
}

% Step 5a: Repartition the operands 

\renewcommand{\repartitionings}{
$  
\setlength{\arraycolsep}{2pt}
\left( \begin{array}{c I c | c}
  X_{TL} & \star & \star \\ \whline
  x_{ML}^T & \chi_{MM} & \star \\ \hline
  X_{BL} & x_{BM} & X_{BR}
  \end{array}
  \right)
  \rightarrow
  \left( \begin{array}{c I c | c | c}
  X_{00} &\star & \star& \star \\ \whline
   x_{10}^T & \chi_{11} & \star & \star \\ \hline
   x_{20}^T & \chi_{21} & \chi_{22}^T & \star \\ \hline   
   X_{30} & x_{31} & x_{32} & X_{33}
   \end{array} \right)
   $,
   $
   \left( \begin{array}{c I c | c}
  L_{TL} & 0 & 0 \\ \whline
  l_{ML}^T & \lambda_{MM} & 0 \\ \hline
  L_{BL} & l_{BM} & L_{BR}
  \end{array}
  \right)
  \rightarrow
  \cdots
  \NoShow{
  \left( \begin{array}{c I c | c | c}
  L_{00} & l_{01} & l_{02} & L_{03} \\ \whline
   l_{10}^T & \lambda_{11} & \lambda_{12}^T & l_{13}^T \\ \hline
   l_{20}^T & \lambda_{21} & \lambda_{22}^T & l_{23}^T \\ \hline   
   L_{30} & l_{31} & l_{32} & L_{33}
   \end{array} \right)
   }
   $,
   $
   \left( \begin{array}{c}
  p_T \\ \whline
  \pi_M \\ \hline
  p_B
  \end{array} \right)  \rightarrow \cdots
  $
   }

\renewcommand{\repartitionsizes}{
  $ \chi_{ij} $ and $ \lambda_{ij}$ are scalars ...
  }

% Step 5b: Move the double lines 

\renewcommand{\moveboundaries}{
\setlength{\arraycolsep}{2pt}
$  \left( \begin{array}{c I c | c}
  X_{TL} & \star & \star \\ \whline
  x_{ML}^T & \chi_{MM} & \star \\ \hline
  X_{BL} & x_{BM} & X_{BR}
  \end{array}
  \right)
  \leftarrow
  \left( \begin{array}{c | c I c | c}
  X_{00} & \star & \star & \star \\ \hline
   x_{10}^T & \chi_{11} & \star & \star \\ \whline
   x_{20}^T & \chi_{21} & \chi_{22}^T & \star \\ \hline   
   X_{30} & x_{31} & x_{32} & X_{33}
   \end{array} \right)
$,
   $
   \left( \begin{array}{c I c | c}
  L_{TL} & 0 & 0 \\ \whline
  l_{ML}^T & \lambda_{MM} & 0\\ \hline
  L_{BL} & l_{BM} & L_{BR}
  \end{array}
  \right)
  \leftarrow
  \cdots
  \NoShow{
  \left( \begin{array}{c | c I c | c}
  L_{00} & l_{01} & l_{02} & L_{03} \\ \hline
   l_{10}^T & \lambda_{11} & \lambda_{12}^T & l_{13}^T \\ \whline
   l_{20}^T & \lambda_{21} & \lambda_{22}^T & l_{23}^T \\ \hline   
   L_{30} & l_{31} & l_{32} & L_{33}
   \end{array} \right)
   }
   $,
   $
   \left( \begin{array}{c}
  p_T \\ \whline
  \pi_M \\ \hline
  p_B
  \end{array} \right)  \leftarrow \cdots
  $
}

% Step 8: Insert the updates required to change the 
%         state from that given in Step 6 to that given in Step 7
% Note: The below needs editing!!!

\renewcommand{\update}{
$
\begin{array}{l | l}
\mbox{\underline{Right-looking}} &
\mbox{\underline{Left-looking}}
\\ \setlength{\arraycolsep}{2pt}
  \begin{array}[t]{@{}l}
      \pi_2 = \mbox{\sc iamax}( 
    \left( \begin{array}{c}
\chi_{21} \\  \hline
x_{31} 
\end{array} \right) ) \\
\left( \begin{array}{c}
\chi_{21} \\  \hline
x_{31} 
\end{array} \right)
:=
P( \pi_2 )
\left( \begin{array}{c}
\chi_{21} \\  \hline
x_{31} 
\end{array} \right)
\\
    l_{32} := x_{31} /  \chi_{21} \\ 
        x_{31} := 0 \\
    \left( \begin{array}{c | c }
l_{20}^{T} & 
\lambda_{21} \\ \hline
L_{30} &  l_{31}
\end{array} \right) :=
P( \pi_2 )
\left( \begin{array}{c | c }
l_{20}^{T} & 
\lambda_{21} \\ \hline
L_{30} &  l_{31}
\end{array} \right)
\\
\left( \begin{array}{c | c}
\chi_{22} &  \star \\ \hline
x_{32} &
X_{33}
\end{array}
\right)
 := 
P( \pi_2 )
\left( \begin{array}{c | c}
\chi_{22} &  \star \\ \hline
x_{32} &
X_{33}
\end{array}
\right)
P( \pi_2 )
\\
    X_{33} := X_{33} + ( l_{32} x_{32}^T - x_{32} l_{32}^T ) \NoShow{
    \begin{array}[t]{l}
    \mbox{~~~~(skew symmetric rank-2 update,}\\ \mbox{~~~~~updating only lower triangular part)}
    \end{array}\\ 
    }
    \end{array}
    &  \setlength{\arraycolsep}{2pt}
    \begin{array}[t]{@{}l}
    \left( \begin{array}{c }
\chi_{21} \\ \hline
x_{31} 
\end{array} \right)
:=
    \left( \begin{array}{c }
\chi_{21} \\ \hline
x_{31} 
\end{array} \right) -
\left( \begin{array}{c | c  }
l_{20}^T & \lambda_{21}   \\ \hline
L_{30} & l_{31}  
\end{array} \right)
\left( \begin{array}{c | c}
X_{00} & - x_{10}^T  \\ \hline
x_{10} & 0 
\end{array} \right) 
\left( \begin{array}{c }
l_{10} \\ \hline
1
\end{array} \right)
\\
      \pi_2 = \mbox{\sc iamax}( 
    \left( \begin{array}{c}
\chi_{21} \\  \hline
x_{31} 
\end{array} \right) ) \\
\left( \begin{array}{c}
\chi_{21} \\  \hline
x_{31} 
\end{array} \right)
:=
P( \pi_2 )
\left( \begin{array}{c}
\chi_{21} \\  \hline
x_{31} 
\end{array} \right)
\\
    l_{32} := x_{31} /  \chi_{21} \\ 
        x_{31} := 0 \\
            \left( \begin{array}{c | c }
l_{20}^{T} & 
\lambda_{21} \\ \hline
L_{30} &  l_{31}
\end{array} \right) :=
P( \pi_2 )
\left( \begin{array}{c | c }
l_{20}^{T} & 
\lambda_{21} \\ \hline
L_{30} &  l_{31}
\end{array} \right)
\\
\left( \begin{array}{c | c}
\chi_{22} &  \star \\ \hline
x_{32} &
X_{33}
\end{array}
\right)
 := 
P( \pi_2 )
\left( \begin{array}{c | c}
\chi_{22} &  \star \\ \hline
x_{32} &
X_{33}
\end{array}
\right)
P( \pi_2 )
\end{array}
  \end{array}
$
}




==> LTLt_unb_Wimmer.tex <==


\resetsteps      % Reset all the commands to create a blank worksheet  

% Define the operation to be computed

\renewcommand{\routinename}{ \left[ X, L \right] := \mbox{\sc LTLt\_unb\_Wimmer}( X ) }

% Step 3: Loop-guard 

\renewcommand{\guard}{
  m( X_{TL} ) < m( X )-1
}

% Step 4: Define Initialize 

\renewcommand{\partitionings}{
$ L  = I $\\
  $
  X \rightarrow
  \left( \begin{array}{c I c | c}
  X_{TL} & \star & \star \\ \whline
  x_{ML}^T & \chi_{MM} & \star \\ \hline
  X_{BL} & x_{BM} & X_{BR}
  \end{array}
  \right)
  $
,
  $
  L \rightarrow
\left( \begin{array}{c I c | c}
  L_{TL} & 0 & 0 \\ \whline
  l_{ML}^T & \lambda_{MM} & 0 \\ \hline
  L_{BL} & l_{BM} & L_{BR}
  \end{array}
  \right)
  $ 
}

\renewcommand{\partitionsizes}{
$ X_{TL} $ and $ L_{TL} $ are $ 0 \times 0 $
}

% Step 5a: Repartition the operands 

\renewcommand{\repartitionings}{
$  \left( \begin{array}{c I c | c}
  X_{TL} & \star & \star \\ \whline
  x_{ML}^T & \chi_{MM} & \star \\ \hline
  X_{BL} & x_{BM} & X_{BR}
  \end{array}
  \right)
  \rightarrow
  \left( \begin{array}{c I c | c | c | c}
  X_{00} & \star & \star & \star & \star \\ \whline
   x_{10}^T & \chi_{11} & \star & \star & \star \\ \hline
   x_{20}^T & \chi_{21} & \chi_{22} & \star & \star \\ \hline
   x_{30}^T & \chi_{31} & \chi_{32} & \chi_{33} & \star \\ \hline
   X_{40} & x_{41} & x_{42} & x_{43} & X_{44}
   \end{array} \right)
   $,
   $
   \left( \begin{array}{c I c | c}
  L_{TL} & 0 & 0\\ \whline
  l_{ML}^T & \lambda_{MM} & 0\\ \hline
  L_{BL} & l_{BM} & L_{BR}
  \end{array}
  \right)
  \rightarrow
  \cdots
   $
   }

\renewcommand{\repartitionsizes}{
  $ \chi_{ij} $ and $ \lambda_{ij}$ are scalars ...
  }

% Step 5b: Move the double lines 

\renewcommand{\moveboundaries}{
$  \left( \begin{array}{c I c | c}
  X_{TL} & \star & \star \\ \whline
  x_{ML}^T & \chi_{MM} & \star \\ \hline
  X_{BL} & x_{BM} & X_{BR}
  \end{array}
  \right)
  \leftarrow
  \left( \begin{array}{c | c | c I c | c}
  X_{00} & \star & \star & \star & \star \\ \hline
   x_{10}^T & \chi_{11} & \star & \star & \star \\ \hline
   x_{20}^T & \chi_{21} & \chi_{22} & \star & \star \\ \whline
   x_{30}^T & \chi_{31} & \chi_{32} & \chi_{33} & \star \\ \hline
   X_{40} & x_{41} & x_{42} & x_{43} & X_{44}
   \end{array} \right)
   $,
   $
   \left( \begin{array}{c I c | c}
  L_{TL} & 0 & 0 \\ \whline
  l_{ML}^T & \lambda_{MM} & 0 \\ \hline
  L_{BL} & l_{BM} & L_{BR}
  \end{array}
  \right)
  \leftarrow
  \cdots
   $}

% Step 8: Insert the updates required to change the 
%         state from that given in Step 6 to that given in Step 7
% Note: The below needs editing!!!

\renewcommand{\update}{
\setlength{\arraycolsep}{2pt}
$
\begin{array}{l}
\left( \begin{array}{c}
\lambda_{32} \\ \hline
l_{42}
\end{array}
\right)
:=  
\left( \begin{array}{c}
\chi_{31} \\ \hline
x_{41}
\end{array}
\right)
/
\chi_{21} 
\\
\left( \begin{array}{c}
\chi_{31} \\ \hline
x_{41}
\end{array}
\right) :=
\left( \begin{array}{c}
0 \\ \hline
0
\end{array}
\right)
\\
l_{43} := x_{42} / \chi_{32} \\
x_{42} :=  0 
\\
X_{44}  :=
X_{44} + l_{43} x_{43}^T - x_{43} l_{43}^T  \\
x_{43} := 
x_{43} + \chi_{32} l_{42} - \chi_{32} \lambda_{32} l_{43} 
\end{array}
$
}


    


